Learning to Design RNA

Designing RNA molecules has garnered recent interest in medicine, synthetic biology, biotechnology and bioinformatics since many functional RNA molecules were shown to be involved in regulatory processes for transcription, epigenetics and translation. Since an RNA's function depends on its structural properties, the RNA Design problem is to find an RNA sequence which satisfies given structural constraints. Here, we propose a new algorithm for the RNA Design problem, dubbed LEARNA. LEARNA uses deep reinforcement learning to train a policy network to sequentially design an entire RNA sequence given a specified target structure. By meta-learning across 65000 different RNA Design tasks for one hour on 20 CPU cores, our extension Meta-LEARNA constructs an RNA Design policy that can be applied out of the box to solve novel RNA Design tasks. Methodologically, for what we believe to be the first time, we jointly optimize over a rich space of architectures for the policy network, the hyperparameters of the training procedure and the formulation of the decision process. Comprehensive empirical results on two widely-used RNA Design benchmarks, as well as a third one that we introduce, show that our approach achieves new state-of-the-art performance on the former while also being orders of magnitudes faster in reaching the previous state-of-the-art performance. In an ablation study, we analyze the importance of our method's different components.

==> figures/comparison/eterna/eterna_ci.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}


\pgfplotsset{compat=1.15}



% Takes seven arguments:
% 1) data table name
% 2) time
% 3) mean
% 4) lower column
% 5) upper column
% 6) color
% 7) error bar opacity.
\newcommand{\errorband}[7]{
\pgfplotstableread{#1}\datatable
  \addplot [const plot, name path=upper,draw=none,no markers,forget plot]
    table [x={#2},y={#5}] {\datatable};

  \addplot [const plot, name path=lower,draw=none,no markers,forget plot]
    table [x={#2},y={#4}] {\datatable};

  \addplot [const plot, forget plot,fill=#6,opacity=#7]
    fill between[on layer={},of=upper and lower];

  \addplot [const plot, #6,thick,no markers]
    table [x={#2},y={#3}] {\datatable};
}




\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=70,
    xmin=1,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]

% ========================================================================================

\errorband{data/evaluation/eterna/final_conf_transfer_no_train/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{red}{0.15}
\addlegendentry{\small{LEARNA-no-train}}

\errorband{data/evaluation/eterna/final_conf_transfer/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{gray}{0.15}
\addlegendentry{\small{LEARNA-train}}

\errorband{data/evaluation/eterna/final_conf_30min/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{blue}{0.15}
\addlegendentry{\small{LEARNA-30min}}

% ========================================================================================

\errorband{data/comparison/eterna/rnainverse/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{yellow}{0.15}
\addlegendentry{\small{RNAInverse}}

\errorband{data/comparison/eterna/mcts/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{green}{0.15}
\addlegendentry{\small{MCTS-RNA}}

\errorband{data/comparison/eterna/antarna/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{cyan}{0.15}
\addlegendentry{\small{AntaRNA-GC}}

\errorband{data/comparison/eterna/eastman/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{brown}{0.15}
\addlegendentry{\small{RL-LS}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/comparison/eterna/eterna_min.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.15}


\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=70,
    xmin=1,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]
% ========================================================================================

\addplot [const plot, red]   table {data/evaluation/eterna/final_conf_transfer_no_train/min.tsv};
\addlegendentry{\small{LEARNA-no-train}}

\addplot [const plot, gray]   table {data/evaluation/eterna/final_conf_transfer/min.tsv};
\addlegendentry{\small{LEARNA-train}}

\addplot [const plot, blue]   table {data/evaluation/eterna/final_conf_30min/min.tsv};
\addlegendentry{\small{LEARNA-30min}}

% ========================================================================================

\addplot [const plot, yellow]   table {data/comparison/eterna/rnainverse/min.tsv};
\addlegendentry{\small{RNAInverse}}

\addplot [const plot, green]   table {data/comparison/eterna/mcts/min.tsv};
\addlegendentry{\small{MCTS-RNA}}

\addplot [const plot, cyan]   table {data/comparison/eterna/antarna/min.tsv};
\addlegendentry{\small{AntaRNA}}

\addplot [const plot, brown]   table {data/comparison/eterna/eastman/min.tsv};
\addlegendentry{\small{RL-LS}}






\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/comparison/eterna/length_to_time.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{pgfplots}


\pgfplotsset{compat=1.15}



\begin{document}
\begin{tikzpicture}
\begin{semilogyaxis}[
    clip=false,
    xlabel={Sequence Length},
    ylabel={Time [seconds]},
    ymin=1, ymax=86400,
    xmin=0, xmax=410,
    grid=major,
    thick,
    legend cell align=left,
    legend pos=north west,
    axis line style = thick
]

\addplot + [only marks, mark size = 0.3pt, point meta=explicit symbolic] table {data/comparison/eterna/eastman/length_to_time.tsv};
\addlegendentry{\small{Eastman}}



\end{semilogyaxis}
\end{tikzpicture}
\end{document}


==> figures/comparison/rfam_learn/rfam_learn_ci.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}


\pgfplotsset{compat=1.15}



% Takes seven arguments:
% 1) data table name
% 2) time
% 3) mean
% 4) lower column
% 5) upper column
% 6) color
% 7) error bar opacity.
\newcommand{\errorband}[7]{
\pgfplotstableread{#1}\datatable
  \addplot [const plot, name path=upper,draw=none,no markers,forget plot]
    table [x={#2},y={#5}] {\datatable};

  \addplot [const plot, name path=lower,draw=none,no markers,forget plot]
    table [x={#2},y={#4}] {\datatable};

  \addplot [const plot, forget plot,fill=#6,opacity=#7]
    fill between[on layer={},of=upper and lower];

  \addplot [const plot, #6,thick,no markers]
    table [x={#2},y={#3}] {\datatable};
}




\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=1,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]

% ========================================================================================

\errorband{data/evaluation/rfam_learn_test/final_conf_transfer_no_train/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{red}{0.15}
\addlegendentry{\small{LEARNA-no-train}}

\errorband{data/evaluation/rfam_learn_test/final_conf_transfer/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{gray}{0.15}
\addlegendentry{\small{LEARNA-train}}

\errorband{data/evaluation/rfam_learn_test/final_conf_30min/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{blue}{0.15}
\addlegendentry{\small{LEARNA-30min}}

\errorband{data/ablation/rfam_learn_test/final_conf_10min/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{orange}{0.15}
\addlegendentry{\small{LEARNA-10min}}

% ========================================================================================

\errorband{data/comparison/rfam_learn_test/rnainverse/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{yellow}{0.15}
\addlegendentry{\small{RNAInverse}}

\errorband{data/comparison/rfam_learn_test/mcts/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{green}{0.15}
\addlegendentry{\small{MCTS-RNA}}

\errorband{data/comparison/rfam_learn_test/antarna/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{cyan}{0.15}
\addlegendentry{\small{AntaRNA}}

\errorband{data/comparison/rfam_learn_test/eastman/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{brown}{0.15}
\addlegendentry{\small{RL-LS}}






\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/comparison/rfam_learn/rfam_learn_min.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.15}


\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=1,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]
% ========================================================================================

\addplot [const plot, red]   table {data/evaluation/rfam_learn_test/final_conf_transfer_no_train/min.tsv};
\addlegendentry{\small{LEARNA-no-train}}

\addplot [const plot, gray]   table {data/evaluation/rfam_learn_test/final_conf_transfer/min.tsv};
\addlegendentry{\small{LEARNA-train}}

\addplot [const plot, blue]   table {data/evaluation/rfam_learn_test/final_conf_30min/min.tsv};
\addlegendentry{\small{LEARNA-30min}}

\addplot [const plot, orange]   table {data/ablation/rfam_learn_test/final_conf_10min/min.tsv};
\addlegendentry{\small{LEARNA-10min}}

% ========================================================================================

\addplot [const plot, yellow]   table {data/comparison/rfam_learn_test/rnainverse/min.tsv};
\addlegendentry{\small{RNAInverse}}

\addplot [const plot, green]   table {data/comparison/rfam_learn_test/mcts/min.tsv};
\addlegendentry{\small{MCTS-RNA}}

\addplot [const plot, cyan]   table {data/comparison/rfam_learn_test/antarna/min.tsv};
\addlegendentry{\small{AntaRNA}}

\addplot [const plot, brown]   table {data/comparison/rfam_learn_test/eastman/min.tsv};
\addlegendentry{\small{RL-LS}}

\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/illustrative/action_rollout_tikz.tex <==
%\usepackage{../../packages/utils}
% \usepackage{../../packages/iclr2019_conference}

\begin{tikzpicture}[
roundnodeA/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=4mm},
roundnodeG/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=4mm},
roundnodeC/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=4mm},
roundnodeU/.style={circle, draw=brown!60, fill=yellow!5, very thick, minimum size=4mm},
roundnodeN/.style={circle, draw=black!60, fill=black!5, thin, minimum size=4mm},
roundnodeH/.style={circle, draw opacity=0, fill=none, thin, minimum size=4mm},
roundnodeD/.style={circle, draw=black!60, fill=black!5, thin, minimum size=4mm},
node distance=.20cm, anchor=base]
% ________________________________________________________________________________________

%Empty Helpers 0
\node[roundnodeH]       (pos10)                                                           {\phantom{G}};
\node[roundnodeH]       (pos20)                   [right=of pos10]                        {\phantom{G}};
\node[roundnodeH]       (pos30)                   [right=of pos20]                        {\phantom{G}};
\node[roundnodeH]       (pos40)                   [right=of pos30]                        {\phantom{G}};
\node[roundnodeH]       (pos50)                   [right=of pos40]                        {\phantom{G}};
\node[roundnodeH]       (pos60)                   [right=of pos50]                        {\phantom{G}};
\node[roundnodeH]       (pos70)                   [right=of pos60]                        {\phantom{G}};
\node[roundnodeH]       (pos80)                   [base right=of pos70]                   {\phantom{G}};

%Labels 0
\node[roundnodeH]       (space15)        [left=of pos10]                                  {\phantom{G}};
\node[roundnodeH]       (action)         [left=of space15, label=center:$\mathbf{a^t}$]            {\phantom{G}};
\node[roundnodeH]       (space1)         [left=of action]                                  {\phantom{G}};
%\node[roundnodeH]       (state)          [left=of space1, label=center:$\mathbf{s^t}$]             {\phantom{G}};
%\node[roundnodeH]       (space2)         [left=of state]                                  {\phantom{G}};
\node[roundnodeH]       (timepoint)      [left=of space1, label=center:$\mathbf{t}$]                {\phantom{G}};
% \node[roundnodeH]       (dummyline)          [right=of pos80]                                 {\phantom{G}};

\path (pos10.base) -- node[roundnodeH]       (sequence)       [label=center:\textbf{Sequence}]     {\phantom{G}} (pos80.base);

% % top line
% \node[roundnodeH]       (line1)                   [below left=of timepoint]                   {\phantom{G}};
% \node[roundnodeH]       (line2)                   [below right=of dummyline ]                  {\phantom{G}};


% ________________________________________________________________________________________

%Empty nodes 1
\node[roundnodeN]       (pos11)                   [below=of pos10, label=center:(]        {\phantom{G}};
\node[roundnodeN]       (pos21)                   [right=of pos11, label=center:(]        {\phantom{G}};
\node[roundnodeN]       (pos31)                   [right=of pos21, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos41)                   [right=of pos31, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos51)                   [right=of pos41, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos61)                   [right=of pos51, label=center:.]        {\phantom{G}};
\node[roundnodeN]       (pos71)                   [right=of pos61, label=center:)]        {\phantom{G}};
\node[roundnodeN]       (pos81)                   [right=of pos71, label=center:)]        {\phantom{G}};

%Helpers 1
\node[roundnodeH]       (space14)                 [left=of pos11]                         {\phantom{G}};
\node[roundnodeH]       (actionhelper)            [left=of space14]      {\phantom{G}};
\node[roundnodeH]       (space3)                  [left=of actionhelper]                  {\phantom{G}};
\node[roundnodeH]       (statehelper)             [left=of space3]                        {\phantom{G}};
\node[roundnodeH]       (space4)                  [left=of statehelper]                   {\phantom{G}};
\node[roundnodeH]       (timepointhelper)         [left=of space3]        {\phantom{G}};

% ________________________________________________________________________________________

%Nodes 2
\node[roundnodeG]       (pos12)                   [below=of pos11]                        {G};
\node[roundnodeN]       (pos22)                   [right=of pos12, label=center:(]        {\phantom{G}};
\node[roundnodeN]       (pos32)                   [right=of pos22, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos42)                   [right=of pos32, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos52)                   [right=of pos42, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos62)                   [right=of pos52, label=center:.]        {\phantom{G}};
\node[roundnodeN]       (pos72)                   [right=of pos62, label=center:)]        {\phantom{G}};
\node[roundnodeC]       (pos82)                   [right=of pos72]                        {C};

%Helper Nodes 2
\node[roundnodeH]       (space13)               [left=of pos12]                                  {\phantom{G}};
\node[roundnodeH]       (actionhelper2)         [left=of space13, label=center:GC]          {\phantom{G}};
\node[roundnodeH]       (space5)                [left=of actionhelper2]                   {\phantom{G}};
%\node[roundnodeH]       (helper4)               [left=of space5, label=center:paired\color{white}un\color{black}]   {\phantom{G}};
%\node[roundnodeH]       (space6)                [left=of helper4]                         {\phantom{G}};
\node[roundnodeH]       (helper3)               [left=of space5, label=center:0]          {\phantom{G}};

% ________________________________________________________________________________________

%Nodes 3
\node[roundnodeG]       (pos13)                   [below=of pos12]                        {G};
\node[roundnodeC]       (pos23)                   [right=of pos13]                        {C};
\node[roundnodeN]       (pos33)                   [right=of pos23, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos43)                   [right=of pos33, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos53)                   [right=of pos43, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos63)                   [right=of pos53, label=center:.]        {\phantom{G}};
\node[roundnodeG]       (pos73)                   [right=of pos63]                        {G};
\node[roundnodeC]       (pos83)                   [right=of pos73]                        {C};

%Helper Nodes 3
\node[roundnodeH]       (space12)               [left=of pos13]                                  {\phantom{G}};
\node[roundnodeH]       (actionhelper3)         [left=of space12, label=center:CG] {\phantom{G}};
\node[roundnodeH]       (space7)                [left=of actionhelper3]                   {\phantom{G}};
%\node[roundnodeH]       (helper6)               [left=of space7,label=center:paired\color{white}un\color{black}]   {\phantom{G}};
%\node[roundnodeH]       (space8)                [left=of helper6]                         {\phantom{G}};
\node[roundnodeH]       (helper5)               [left=of space7, label=center:1]          {\phantom{G}};

% ________________________________________________________________________________________


%Nodes 4
\node[roundnodeG]       (pos14)                   [below=of pos13]                        {G};
\node[roundnodeC]       (pos24)                   [right=of pos14]                        {C};
\node[roundnodeG]       (pos34)                   [right=of pos24]                        {G};
\node[roundnodeD]       (pos44)                   [right=of pos34, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos54)                   [right=of pos44, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos64)                   [right=of pos54, label=center:.]        {\phantom{G}};
\node[roundnodeG]       (pos74)                   [right=of pos64]                        {G};
\node[roundnodeC]       (pos84)                   [right=of pos74]                        {C};

%Helper Nodes 4
\node[roundnodeH]       (space11)               [left=of pos14]                                  {\phantom{G}};
\node[roundnodeH]       (actionhelper4)         [left=of space11, label=center:G\color{white}C\color{black}]  {\phantom{G}};
\node[roundnodeH]       (space9)                [left=of actionhelper4]                                  {\phantom{G}};
%\node[roundnodeH]       (helper8)               [left=of space9, label=center:unpaired] {\phantom{G}};
%\node[roundnodeH]       (space10)               [left=of helper8]                        {\phantom{G}};
\node[roundnodeH]       (helper7)               [left=of space9, label=center:2]        {\phantom{G}};

% ________________________________________________________________________________________

% %Nodes 5
% \node[roundnodeG]       (pos15)                   [below=of pos14]                        {G};
% \node[roundnodeC]       (pos25)                   [right=of pos15]                        {C};
% \node[roundnodeG]       (pos35)                   [right=of pos25]                        {G};
% \node[roundnodeA]       (pos45)                   [right=of pos35]                        {A};
% \node[roundnodeD]       (pos55)                   [right=of pos45, label=center:.]        {\phantom{G}};
% \node[roundnodeD]       (pos65)                   [right=of pos55, label=center:.]        {\phantom{G}};
% \node[roundnodeG]       (pos75)                   [right=of pos65]                        {G};
% \node[roundnodeC]       (pos85)                   [right=of pos75]                        {C};
%
% %Helper Nodes 5
% \node[roundnodeH]       (helper9)               [below=of helper7, label=center:5]        {\phantom{G}};
% \node[roundnodeH]       (helper10)              [below=of helper8, label=center:unpaired] {\phantom{G}};
% \node[roundnodeH]       (actionhelper5)         [below=of actionhelper4, label=center:A]  {\phantom{G}};
%
% % ________________________________________________________________________________________
%
% %Nodes 6
% \node[roundnodeG]       (pos16)                   [below=of pos15]                        {G};
% \node[roundnodeC]       (pos26)                   [right=of pos16]                        {C};
% \node[roundnodeG]       (pos36)                   [right=of pos26]                        {G};
% \node[roundnodeA]       (pos46)                   [right=of pos36]                        {A};
% \node[roundnodeU]       (pos56)                   [right=of pos46]                        {U};
% \node[roundnodeD]       (pos66)                   [right=of pos56, label=center:.]        {\phantom{G}};
% \node[roundnodeG]       (pos76)                   [right=of pos66]                        {G};
% \node[roundnodeC]       (pos86)                   [right=of pos76]                        {C};
%
% %Helper Nodes 6
% \node[roundnodeH]       (helper11)              [below=of helper9, label=center:6]        {\phantom{G}};
% \node[roundnodeH]       (helper12)              [below=of helper10, label=center:unpaired]{\phantom{G}};
% \node[roundnodeH]       (actionhelper6)         [below=of actionhelper5, label=center:U]  {\phantom{G}};
%
% % ________________________________________________________________________________________
%
% %Nodes 7
% \node[roundnodeG]       (pos17)                   [below=of pos16]                        {G};
% \node[roundnodeC]       (pos27)                   [right=of pos17]                        {C};
% \node[roundnodeG]       (pos37)                   [right=of pos27]                        {G};
% \node[roundnodeA]       (pos47)                   [right=of pos37]                        {A};
% \node[roundnodeU]       (pos57)                   [right=of pos47]                        {U};
% \node[roundnodeA]       (pos67)                   [right=of pos57]                        {A};
% \node[roundnodeG]       (pos77)                   [right=of pos67]                        {G};
% \node[roundnodeC]       (pos87)                   [right=of pos77]                        {C};
%
% %Helper Nodes 7
% \node[roundnodeH]       (helper13)              [below=of helper11, label=center:7]       {\phantom{G}};
% \node[roundnodeH]       (helper14)              [below=of helper12, label=center:unpaired]{\phantom{G}};
% \node[roundnodeH]       (actionhelper7)         [below=of actionhelper6, label=center:A]  {\phantom{G}};
%
% % ________________________________________________________________________________________

% %Top line
% \draw[-] (line1)                  to                        (line2);

%Lines
\draw[-] (pos11)                  to                        (pos21);
\draw[-] (pos21)                  to                        (pos31);
\draw[-] (pos31)                  to                        (pos41);
\draw[-] (pos41)                  to                        (pos51);
\draw[-] (pos51)                  to                        (pos61);
\draw[-] (pos61)                  to                        (pos71);
\draw[-] (pos71)                  to                        (pos81);

%Lines
\draw[-] (pos12)                  to                        (pos22);
\draw[-] (pos22)                  to                        (pos32);
\draw[-] (pos32)                  to                        (pos42);
\draw[-] (pos42)                  to                        (pos52);
\draw[-] (pos52)                  to                        (pos62);
\draw[-] (pos62)                  to                        (pos72);
\draw[-] (pos72)                  to                        (pos82);

%Lines
\draw[-] (pos13)                  to                        (pos23);
\draw[-] (pos23)                  to                        (pos33);
\draw[-] (pos33)                  to                        (pos43);
\draw[-] (pos43)                  to                        (pos53);
\draw[-] (pos53)                  to                        (pos63);
\draw[-] (pos63)                  to                        (pos73);
\draw[-] (pos73)                  to                        (pos83);

%Lines
\draw[-] (pos14)                  to                        (pos24);
\draw[-] (pos24)                  to                        (pos34);
\draw[-] (pos34)                  to                        (pos44);
\draw[-] (pos44)                  to                        (pos54);
\draw[-] (pos54)                  to                        (pos64);
\draw[-] (pos64)                  to                        (pos74);
\draw[-] (pos74)                  to                        (pos84);

% %Lines
% \draw[-] (pos15)                  to                        (pos25);
% \draw[-] (pos25)                  to                        (pos35);
% \draw[-] (pos35)                  to                        (pos45);
% \draw[-] (pos45)                  to                        (pos55);
% \draw[-] (pos55)                  to                        (pos65);
% \draw[-] (pos65)                  to                        (pos75);
% \draw[-] (pos75)                  to                        (pos85);
%
% %Lines
% \draw[-] (pos16)                  to                        (pos26);
% \draw[-] (pos26)                  to                        (pos36);
% \draw[-] (pos36)                  to                        (pos46);
% \draw[-] (pos46)                  to                        (pos56);
% \draw[-] (pos56)                  to                        (pos66);
% \draw[-] (pos66)                  to                        (pos76);
% \draw[-] (pos76)                  to                        (pos86);
%
% %Lines
% \draw[-] (pos17)                  to                        (pos27);
% \draw[-] (pos27)                  to                        (pos37);
% \draw[-] (pos37)                  to                        (pos47);
% \draw[-] (pos47)                  to                        (pos57);
% \draw[-] (pos57)                  to                        (pos67);
% \draw[-] (pos67)                  to                        (pos77);
% \draw[-] (pos77)                  to                        (pos87);


\end{tikzpicture}


==> figures/illustrative/fold_phi_1.tex <==
%\usepackage{../../packages/utils}
% \usepackage{../../packages/iclr2019_conference}

\begin{tikzpicture}[
roundnodeA/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=2mm},
roundnodeG/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=2mm},
roundnodeC/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=2mm},
roundnodeU/.style={circle, draw=brown!60, fill=yellow!5, very thick, minimum size=2mm},
roundnodeH/.style={circle, draw opacity=10, fill=none, very thick, minimum size=2mm},
node distance=.20cm]


%Nodes
\node[roundnodeG]       (pos1)                                                {G};
\node[roundnodeC]       (pos2)                   [above=of pos1]              {C};
\node[roundnodeG]       (pos3)                   [above left=of pos2]         {G};
\node[roundnodeA]       (pos4)                   [above right=of pos3]        {A};
\node[roundnodeU]       (pos5)                   [right=of pos4]              {U};
\node[roundnodeA]       (pos6)                   [below right=of pos5]        {A};
\node[roundnodeG]       (pos7)                   [below left=of pos6]         {G};
\node[roundnodeC]       (pos8)                   [below=of pos7]              {C};

%Helper Nodes
% \node[roundnodeH]       (helper1)               [below=of pos5]          {};
% \node[roundnodeH]       (helper2)               [below=of helper1]       {};
% \node[roundnodeH]       (helper3)               [below=of helper2]       {$fold_{Zuker}(\phi_1) = \omega$};
% \node[roundnodeH]       (helper4)               [below=of helper3]       {};

%Lines
\draw[-] (pos1)                  to                        (pos2);
\draw[-] (pos2)                  to                        (pos3);
\draw[-] (pos3)                  to                        (pos4);
\draw[-] (pos4)                  to                        (pos5);
\draw[-] (pos5)                  to                        (pos6);
\draw[-] (pos6)                  to                        (pos7);
\draw[-] (pos7)                  to                        (pos8);
%Paired bases
\draw[thick, dash pattern={on 1pt off 1pt}] (pos1)                  to                        (pos8);
\draw[thick, dash pattern={on 1pt off 1pt}] (pos2)                  to                        (pos7);


\end{tikzpicture}


==> figures/illustrative/phi1.tex <==
%\documentclass{article}

%\usepackage{../../packages/utils}
% \usepackage{../../packages/iclr2019_conference}

%\begin{document}
\begin{tikzpicture}[
roundnodeA/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=4mm},
roundnodeG/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=4mm},
roundnodeC/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=4mm},
roundnodeU/.style={circle, draw=brown!60, fill=yellow!5, very thick, minimum size=4mm},
roundnodeH/.style={circle, draw opacity=0, fill=none, very thick, minimum size=4mm},
node distance=.20cm]


gcgauagc

%Nodes
\node[roundnodeG]       (pos1c1)                                                   {G};
\node[roundnodeC]       (pos2c1)                   [right=of pos1c1]               {C};
\node[roundnodeG]       (pos3c1)                   [right=of pos2c1]               {G};
\node[roundnodeA]       (pos4c1)                   [right=of pos3c1]               {A};
\node[roundnodeU]       (pos5c1)                   [right=of pos4c1]               {U};
\node[roundnodeA]       (pos6c1)                   [right=of pos5c1]               {A};
\node[roundnodeG]       (pos7c1)                   [right=of pos6c1]               {G};
\node[roundnodeC]       (pos8c1)                   [right=of pos7c1]               {C};


%Helper Nodes
\node[roundnodeH]       (helper1)               [below left=of pos5c1]              {};
\node[roundnodeH]       (helper2)               [below=of helper1]                  {};

%Lines
\draw[-] (pos1c1)                  to                        (pos2c1);
\draw[-] (pos2c1)                  to                        (pos3c1);
\draw[-] (pos3c1)                  to                        (pos4c1);
\draw[-] (pos4c1)                  to                        (pos5c1);
\draw[-] (pos5c1)                  to                        (pos6c1);
\draw[-] (pos6c1)                  to                        (pos7c1);
\draw[-] (pos7c1)                  to                        (pos8c1);


\end{tikzpicture}


==> figures/illustrative/secondary_dot_bracket.tex <==
%\usepackage{../../packages/utils}
% \usepackage{../../packages/iclr2019_conference}

%\begin{document}
\begin{tikzpicture}[
roundnodeN/.style={circle, draw=black!60, fill=black!5, thin, minimum size=4mm},
roundnodeH/.style={circle, draw opacity=0, fill=none, thin, minimum size=4mm},
roundnodeD/.style={circle, draw=black!60, fill=black!5, thin, minimum size=4mm},
node distance=.20cm, auto]


%Empty nodes
\node[roundnodeN]       (pos1n)                   [label=center:(]                        {\phantom{G}};
\node[roundnodeN]       (pos2n)                   [above=of pos1n, label=center:(]        {\phantom{G}};
\node[roundnodeN]       (pos3n)                   [above left=of pos2n, label=center:.]   {\phantom{G}};
\node[roundnodeD]       (pos4n)                   [above right=of pos3n, label=center:.]  {\phantom{G}};
\node[roundnodeD]       (pos5n)                   [right=of pos4n, label=center:.]        {\phantom{G}};
\node[roundnodeD]       (pos6n)                   [below right=of pos5n, label=center:.]  {\phantom{G}};
\node[roundnodeN]       (pos7n)                   [below left=of pos6n, label=center:)]   {\phantom{G}};
\node[roundnodeN]       (pos8n)                   [below=of pos7n, label=center:)]        {\phantom{G}};

%Helper Nodes
% \node[roundnodeH]       (helper1)               [below=of pos5n]          {};
% \node[roundnodeH]       (helper2)               [below=of helper1]       {};
% \node[roundnodeH]       (helper3)               [below=of helper2]       {};
% \node[roundnodeH]       (helper4)               [below=of helper3]       {$\omega \in \Omega_{Zuker}$};

%Lines
\draw[-] (pos1n)                  to                        (pos2n);
\draw[-] (pos2n)                  to                        (pos3n);
\draw[-] (pos3n)                  to                        (pos4n);
\draw[-] (pos4n)                  to                        (pos5n);
\draw[-] (pos5n)                  to                        (pos6n);
\draw[-] (pos6n)                  to                        (pos7n);
\draw[-] (pos7n)                  to                        (pos8n);
%Paired bases
\draw[thick, dash pattern={on 1pt off 1pt}] (pos1n)                  to                        (pos8n);
\draw[thick, dash pattern={on 1pt off 1pt}] (pos2n)                  to                        (pos7n);


\end{tikzpicture}
%\end{document}


==> figures/validation/validation_10min_ci.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}


\pgfplotsset{compat=1.15}



% Takes seven arguments:
% 1) data table name
% 2) time
% 3) mean
% 4) lower column
% 5) upper column
% 6) color
% 7) error bar opacity.
\newcommand{\errorband}[7]{
\pgfplotstableread{#1}\datatable
  \addplot [const plot, name path=upper,draw=none,no markers,forget plot]
    table [x={#2},y={#5}] {\datatable};

  \addplot [const plot, name path=lower,draw=none,no markers,forget plot]
    table [x={#2},y={#4}] {\datatable};

  \addplot [const plot, forget plot,fill=#6,opacity=#7]
    fill between[on layer={},of=upper and lower];

  \addplot [const plot, #6,thick,no markers]
    table [x={#2},y={#3}] {\datatable};
}




\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=5,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]

% ========================================================================================

\errorband{data/validation/rfam_learn_validation/10min_conf_no_restart_85_0_0/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{red}{0.15}
\addlegendentry{\small{85\_0\_0}}

\errorband{data/validation/rfam_learn_validation/10min_conf_no_restart_97_0_4/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{gray}{0.15}
\addlegendentry{\small{97\_0\_4}}

\errorband{data/validation/rfam_learn_validation/10min_conf_no_restart_182_0_2/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{blue}{0.15}
\addlegendentry{\small{182\_0\_2}}

\errorband{data/validation/rfam_learn_validation/10min_conf_no_restart_222_0_3/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{yellow}{0.15}
\addlegendentry{\small{222\_0\_3}}

\errorband{data/validation/rfam_learn_validation/10min_conf_no_restart_239_0_2/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{green}{0.15}
\addlegendentry{\small{239\_0\_2}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/validation/validation_10min_min.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.15}


\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=5,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]
% ========================================================================================

\addplot [const plot, red]   table {data/validation/rfam_learn_validation/10min_conf_no_restart_85_0_0/min.tsv};
\addlegendentry{\small{85\_0\_0}}

\addplot [const plot, gray]   table {data/validation/rfam_learn_validation/10min_conf_no_restart_97_0_4/min.tsv};
\addlegendentry{\small{97\_0\_4}}

\addplot [const plot, blue]   table {data/validation/rfam_learn_validation/10min_conf_no_restart_182_0_2/min.tsv};
\addlegendentry{\small{182\_0\_2}}

\addplot [const plot, yellow]   table {data/validation/rfam_learn_validation/10min_conf_no_restart_222_0_3/min.tsv};
\addlegendentry{\small{222\_0\_3}}

\addplot [const plot, green]   table {data/validation/rfam_learn_validation/10min_conf_no_restart_239_0_2/min.tsv};
\addlegendentry{\small{239\_0\_2}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/validation/validation_30min_ci.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}


\pgfplotsset{compat=1.15}



% Takes seven arguments:
% 1) data table name
% 2) time
% 3) mean
% 4) lower column
% 5) upper column
% 6) color
% 7) error bar opacity.
\newcommand{\errorband}[7]{
\pgfplotstableread{#1}\datatable
  \addplot [const plot, name path=upper,draw=none,no markers,forget plot]
    table [x={#2},y={#5}] {\datatable};

  \addplot [const plot, name path=lower,draw=none,no markers,forget plot]
    table [x={#2},y={#4}] {\datatable};

  \addplot [const plot, forget plot,fill=#6,opacity=#7]
    fill between[on layer={},of=upper and lower];

  \addplot [const plot, #6,thick,no markers]
    table [x={#2},y={#3}] {\datatable};
}




\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=5,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]

% ========================================================================================

\errorband{data/validation/rfam_learn_validation/30min_conf_no_restart_3_0_1/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{red}{0.15}
\addlegendentry{\small{3\_0\_1}}

\errorband{data/validation/rfam_learn_validation/30min_conf_no_restart_20_0_15/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{gray}{0.15}
\addlegendentry{\small{20\_0\_15}}

\errorband{data/validation/rfam_learn_validation/30min_conf_no_restart_64_0_0/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{blue}{0.15}
\addlegendentry{\small{64\_0\_0}}

\errorband{data/validation/rfam_learn_validation/30min_conf_no_restart_117_0_3/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{yellow}{0.15}
\addlegendentry{\small{117\_0\_3}}

\errorband{data/validation/rfam_learn_validation/30min_conf_no_restart_129_0_0/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{green}{0.15}
\addlegendentry{\small{129\_0\_0}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/validation/validation_30min_min.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.15}


\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=5,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]
% ========================================================================================

\addplot [const plot, red]   table {data/validation/rfam_learn_validation/30min_conf_no_restart_3_0_1/min.tsv};
\addlegendentry{\small{3\_0\_1}}

\addplot [const plot, gray]   table {data/validation/rfam_learn_validation/30min_conf_no_restart_20_0_15/min.tsv};
\addlegendentry{\small{20\_0\_15}}

\addplot [const plot, blue]   table {data/validation/rfam_learn_validation/30min_conf_no_restart_64_0_0/min.tsv};
\addlegendentry{\small{64\_0\_0}}

\addplot [const plot, yellow]   table {data/validation/rfam_learn_validation/30min_conf_no_restart_117_0_3/min.tsv};
\addlegendentry{\small{117\_0\_3}}

\addplot [const plot, green]   table {data/validation/rfam_learn_validation/30min_conf_no_restart_129_0_0/min.tsv};
\addlegendentry{\small{129\_0\_0}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/validation/validation_transfer_ci.tex <==
\documentclass{standalone}
\usepackage{tikz}


\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}


\pgfplotsset{compat=1.15}



% Takes seven arguments:
% 1) data table name
% 2) time
% 3) mean
% 4) lower column
% 5) upper column
% 6) color
% 7) error bar opacity.
\newcommand{\errorband}[7]{
\pgfplotstableread{#1}\datatable
  \addplot [const plot, name path=upper,draw=none,no markers,forget plot]
    table [x={#2},y={#5}] {\datatable};

  \addplot [const plot, name path=lower,draw=none,no markers,forget plot]
    table [x={#2},y={#4}] {\datatable};

  \addplot [const plot, forget plot,fill=#6,opacity=#7]
    fill between[on layer={},of=upper and lower];

  \addplot [const plot, #6,thick,no markers]
    table [x={#2},y={#3}] {\datatable};
}




\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=5,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]

% ========================================================================================

\errorband{data/validation/rfam_learn_validation/final_conf_54_0_2_opt_10/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{red}{0.15}
\addlegendentry{\small{54\_0\_2}}

\errorband{data/validation/rfam_learn_validation/final_conf_108_0_1_opt_10/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{gray}{0.15}
\addlegendentry{\small{108\_0\_1}}

\errorband{data/validation/rfam_learn_validation/final_conf_215_0_1_opt_10/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{blue}{0.15}
\addlegendentry{\small{215\_0\_1}}

\errorband{data/validation/rfam_learn_validation/final_conf_216_0_5_opt_10/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{yellow}{0.15}
\addlegendentry{\small{216\_0\_5}}

\errorband{data/validation/rfam_learn_validation/final_conf_77_0_1_opt_10/ci.tsv}{time}{mean}{low_ci_0.05}{high_ci_0.05}{green}{0.15}
\addlegendentry{\small{77\_0\_1}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}


==> figures/validation/validation_transfer_min.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.15}


\begin{document}
\begin{tikzpicture}
% ________________________________________________________________________________________

\begin{semilogxaxis}[
    xlabel={Time [seconds]},
    ylabel={Solved Sequences [\%]},
    ymin=0, ymax=100,
    xmin=5,
    grid=major,
    ultra thick,
    legend cell align=left,
    legend pos=south east,
    axis line style = thick
]
% ========================================================================================

\addplot [const plot, red]   table {data/validation/rfam_learn_validation/final_conf_54_0_2_opt_10/min.tsv};
\addlegendentry{\small{54\_0\_2}}

\addplot [const plot, gray]   table {data/validation/rfam_learn_validation/final_conf_108_0_1_opt_10/min.tsv};
\addlegendentry{\small{108\_0\_1}}

\addplot [const plot, blue]   table {data/validation/rfam_learn_validation/final_conf_215_0_1_opt_10/min.tsv};
\addlegendentry{\small{215\_0\_1}}

\addplot [const plot, yellow]   table {data/validation/rfam_learn_validation/final_conf_216_0_5_opt_10/min.tsv};
\addlegendentry{\small{216\_0\_5}}

\addplot [const plot, green]   table {data/validation/rfam_learn_validation/final_conf_77_0_1_opt_10/min.tsv};
\addlegendentry{\small{77\_0\_1}}


\end{semilogxaxis}

% ________________________________________________________________________________________
\end{tikzpicture}
\end{document}

